Existence of travelling waves for a reaction-diffusion system with a line of fast diffusion

We prove existence and uniqueness of travelling waves for a reaction-diffusion system coupling a classical reaction-diffusion equation in a strip with a diffusion equation on a line. To do this we use a continuation method which leads to further insight into the system. In particular, the transition occurs through a singular perturbation which seems new in this context, connecting the system with a Wentzell type boundary value problem.

==> dessin.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{528.15329347bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89700506)%
    \put(0,0){\includegraphics[width=\unitlength]{dessin.pdf}}%
    \put(0.29122067,0.04230901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15147118\unitlength}\raggedright $\theta$\end{minipage}}}%
    \put(0.899365359,0.04030901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06816203\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.93359942,0.07326185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08247191\unitlength}\raggedright  $u$\end{minipage}}}%
    \put(0.01001215,0.92490926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12103012\unitlength}\raggedright  $f(u)$\end{minipage}}}%
  \end{picture}%
\endgroup%

